Communication as Voting

This paper studies information aggregation in informal elections by examining a cheap-talk model with multiple senders and one receiver. Each sender observes a noisy private signal about the unknown state and sends a message; the receiver observes the message tally and chooses the final policy. We show that any positive probability of a disagreement state, in which the senders and the receiver have opposing policy preferences, precludes full information aggregation even as the number of senders grows without bound. The key observation is that, in equilibrium, communication can reveal only information that induces the same preferred policy for both the receiver and the senders. Furthermore, there is a discontinuity in the scope for information transmission: for an open set of parameter values, existing models permit full information aggregation, but perturbing them by introducing an arbitrarily small positive probability of a disagreement state leads to no information transmission once the sender population is sufficiently large. Finally, introducing a mediator can improve information transmission and restore efficiency.

==> Figure/figure1.tex <==
\documentclass[tikz, border=2mm]{standalone} % Standalone document for TikZ

\usepackage{tkz-euclide}
\usetikzlibrary{intersections}
\usepackage{pgfplots}
    \pgfplotsset{compat=1.15}

\begin{document}





\begin{tikzpicture}
     \draw[black,-latex] (0,0)--(13,0);
     \draw[]  (13,0) -- (13,0) node[right]{$\frac{q_{H}}{q_{L}}$};
     \draw[]  (0,0.1) -- (0,-0.1) node[below]{$0$};
     \draw[]  (4,0.1) -- (4,-0.1) node[below]{$-\frac{U_R(L)}{U_R(H)}$};
     \draw[]  (9,0.1) -- (9,-0.1) node[below]{$-\frac{U_S(L)}{U_S(H)}$};
          \draw[] (2,0.5) node[above]{\footnotesize Receiver: status quo };
     \draw[] (2,0.1) node[above]{\footnotesize Senders: status quo };
          \draw[] (11,0.5) node[above]{\footnotesize Receiver: proposal };
     \draw[] (11,0.1) node[above]{\footnotesize Senders: proposal };
     \draw[] (6.5,0.5) node[above]{\footnotesize Receiver: proposal };
     \draw[] (6.5,0.1) node[above]{\footnotesize Senders: status quo };
\end{tikzpicture}

\end{document}

==> Figure/figure2.tex <==
\documentclass[tikz, border=2mm]{standalone} % Standalone document for TikZ

\usepackage{tkz-euclide}
\usetikzlibrary{intersections}
\usepackage{pgfplots}
    \pgfplotsset{compat=1.15}
\usepgfplotslibrary{fillbetween}
\begin{document}




\begin{tikzpicture}
\begin{axis}[
        xmin=-0.1,
        xmax=1.3,
        ymin=-0.25,
        ymax=1.5,
        axis lines=center,
        xtick={},
        ytick={},
        xticklabel=\empty,
        yticklabel=\empty,
        xtick style={draw=none},
        ytick style={draw=none},
        xlabel={$\frac{U_S(L)}{U_S(H)}\cdot\frac{U_R(H)}{U_R(L)}$},
        ylabel={$q^0_{M}$},
        xlabel style={below right},
        ylabel style={above left},
        smooth,
        domain=0:1.2,
        samples=100,
        no markers,
]
% Red dashed curve (parabola opening upward)
\addplot [name path=B, domain=0:0.6, color=red, line width=0.4mm, dashed]{3*(x-0.6)^2};

% Blue horizontal line
\addplot [name path=A, domain=0:0.8, color=blue, line width=0.5mm]{0};

% Fill between curves (only where both exist: 0 to 0.6)
\path[fill=lightgray] (axis cs:0,0) -- 
    plot[domain=0:0.6, samples=20] (axis cs:\x,{3*(\x-0.6)^2}) -- 
    (axis cs:0.6,0) -- cycle;

% Add points without axis labels
\node[draw=black, fill=blue!90, circle, minimum size=3pt, inner sep=0pt] at (axis cs:0,0) {};

\node[draw=black, fill=blue!90, circle, minimum size=3pt, inner sep=0pt] at (axis cs:0.6,0) {};
\node[above] at (axis cs:0.6,0) {$\frac{\rho_H}{\rho_L}$};
\node[above, red] at (axis cs:0.28,0.34) {\large $\hat{q}$};

\node[draw=black, fill=blue!90, circle, minimum size=3pt, inner sep=0pt] at (axis cs:0.8,0) {};
\node[below] at (axis cs:0.8,0) {$\frac{\rho_H}{\rho_L}\cdot\frac{1-\rho_L}{1-\rho_H}$};
\node[below] at (axis cs:0.05,0) {1};
\node[above] at (axis cs:-0.05,0) {0};
\end{axis}
\end{tikzpicture}
\end{document}

==> Figure/figure3.tex <==
\documentclass[tikz, border=2mm]{standalone} % Standalone document for TikZ
\usepackage{tikz}
\usetikzlibrary{intersections}
\usepackage{pgfplots}
    \pgfplotsset{compat=1.15}
% Removed tkz-euclide and fillbetween libraries

\begin{document}
\begin{tikzpicture}
\begin{axis}[
        xmin=-35,
        xmax=365,
        ymin=-35,
        ymax=200,
        axis lines=center,
        xtick={\empty},
        ytick={\empty},
        xlabel={$\frac{U_S(L)}{U_S(H)}\cdot\frac{U_R(H)}{U_R(L)}$},
        ylabel={$I$},
        xlabel style={below right},
        ylabel style={above left},
        % (moved common `addplot' options here)
        smooth,
        domain=0:350,
        samples=100,
        no markers,
]
\addplot [domain=0:240, color=blue, line width=0.3mm]{150};
\addlegendentry{$q^0_M=0$}
\addplot [domain=0:100, color=red, line width=0.3mm]{200/(0.01*x+1)-100};
\addlegendentry{$q^0_M>0$}
\addplot [domain=100:350, color=red, line width=0.3mm]{0};
\addplot [domain=240:365, color=blue, line width=0.3mm]{0};
\node[below] at (axis cs:150,0)  {$\frac{\rho_H}{\rho_L}$};
\node[below] at (axis cs:240,0)  {$\frac{\rho_H}{\rho_{L}}\cdot\frac{1-\rho_{L}}{1-\rho_{H}}$};
\draw[dashed] (axis cs:240,0) -- (axis cs:240,150);
\node[font=\scriptsize,above] at (axis cs:100,155)  {\textbf{full information}};
\node[font=\scriptsize,above] at (axis cs:280,5)  {\textbf{no information}};
\node[font=\scriptsize,above] at (axis cs:125,55)  {\textbf{partial information}};

% Fix the label issue by using proper node syntax
\node[label={[label distance=0.4mm]-60:$1$}] at (axis cs:0,0) {};
\node[label={[label distance=0.4mm]120:$0$}] at (axis cs:0,0) {};
\node[label={[label distance=0.4mm]180:$1$}] at (axis cs:0,150) {};

\draw[thick, black] (axis cs:100,-1.5) -- (axis cs:100,3.5);
\draw[thick, black] (axis cs:150,-1.5) -- (axis cs:150,3.5);
\draw[thick, black] (axis cs:240,-1.5) -- (axis cs:240,3.5);
\end{axis}
\begin{scope}[xshift=10cm]
\begin{axis}[
        xmin=-35,
        xmax=365,
        ymin=-35,
        ymax=200,
        axis lines=center,
        xtick={\empty},
        ytick={\empty},
        xlabel={$\frac{U_{S}(L)}{U_{S}(H)}\cdot\frac{U_{R}(H)}{U_{R}(L)}$},
        ylabel={$I$},
        xlabel style={below right},
        ylabel style={above left},
        % (moved common `addplot' options here)
        smooth,
        domain=0:350,
        samples=100,
        no markers,
]
\addplot [domain=0:240, color=blue, line width=0.3mm]{150};
\addlegendentry{$q^0_M=0$}
\addplot [domain=0:150, color=red, line width=0.3mm]{148*(1 - (x/150)^30)};
\addlegendentry{$q^0_M\approx0$}
\addplot [domain=150:350, color=red, line width=0.3mm]{0};
\addplot [domain=240:365, color=blue, line width=0.3mm]{0};
\node[below] at (axis cs:150,0)  {$\frac{\rho_H}{\rho_L}$};
\node[below] at (axis cs:240,0)  {$\frac{\rho_H}{\rho_{L}}\cdot\frac{1-\rho_{L}}{1-\rho_{H}}$};
\draw[dashed] (axis cs:240,0) -- (axis cs:240,150);
\draw[dashed] (axis cs:150,0) -- (axis cs:150,150);
\node[font=\scriptsize,above] at (axis cs:100,155)  {\textbf{full information}};
\node[font=\scriptsize,above] at (axis cs:280,5)  {\textbf{no information}};

% Fix the label issue by using proper node syntax
\node[label={[label distance=0.4mm]-60:$1$}] at (axis cs:0,0) {};
\node[label={[label distance=0.4mm]120:$0$}] at (axis cs:0,0) {};
\node[label={[label distance=0.4mm]180:$1$}] at (axis cs:0,150) {};

\draw[thick, black] (axis cs:150,-1.5) -- (axis cs:150,3.5);
\draw[thick, black] (axis cs:240,-1.5) -- (axis cs:240,3.5);
\end{axis}
\end{scope}
\end{tikzpicture}
\end{document}

==> Figure/figure4.tex <==
\documentclass[tikz, border=2mm]{standalone} % Standalone document for TikZ

\usepackage{tkz-euclide}
\usetikzlibrary{intersections}
\usepackage{pgfplots}
    \pgfplotsset{compat=1.15}
\usepgfplotslibrary{fillbetween}
\begin{document}

\pgfmathdeclarefunction{gauss}{3}{%
\pgfmathparse{1/(#3*sqrt(1))*exp(-((#1-#2)^2)/(2*#3^2))}%
}

\begin{tikzpicture}
\begin{axis}[
  no markers, 
  domain=0:17, 
  samples=100,
  ymin=0,
  axis lines=center, 
  every axis y label/.style={at=(current axis.above origin),anchor=south},
  every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=4cm, 
  width=15cm,
  xtick=\empty, 
  ytick=\empty,
   xlabel={$T$},
  enlargelimits=false, 
  clip=false, 
  axis on top,
  grid = major,
  hide y axis
  ]
\addplot [very thick,blue] {gauss(x, 4, 1};
\addlegendentry{$L$}
\addplot [very thick,brown] {gauss(x, 8, 1};
\addlegendentry{$M$}
\addplot [very thick,red] {gauss(x, 12, 1)};
\addlegendentry{$H$}
\node[below,blue] at (axis cs:4,0)  {$N\rho_L$}; 
\node[below,brown] at (axis cs:8,0)  {$N\rho_M$}; 
\node[below,red] at (axis cs:12,0)  {$N\rho_H$}; 
\node[below,green!50!black] at (axis cs:6,0)  {$\tilde{T}_N$};
\draw[blue, dashed] (axis cs:4,0) -- (axis cs:4,1);
\draw[brown, dashed] (axis cs:8,0) -- (axis cs:8,1);
\draw[red, dashed] (axis cs:12,0) -- (axis cs:12,1);
\draw[very thick, green!50!black](axis cs:6,-0.04) -- (axis cs:6,0.06);
\end{axis}
\end{tikzpicture}



\end{document}

==> Figure/figure5.tex <==
\documentclass[tikz, border=2mm]{standalone} % Standalone document for TikZ

\usepackage{tkz-euclide}
\usetikzlibrary{intersections}
\usepackage{pgfplots}
    \pgfplotsset{compat=1.15}
\usepgfplotslibrary{fillbetween}
\begin{document}

\pgfmathdeclarefunction{gauss}{3}{%
\pgfmathparse{1/(#3*sqrt(1))*exp(-((#1-#2)^2)/(2*#3^2))}%
}

\begin{tikzpicture}
\begin{axis}[
  no markers, 
  domain=0:17, 
  samples=100,
  ymin=0,
  axis lines=center, 
  every axis y label/.style={at=(current axis.above origin),anchor=south},
  every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=4cm, 
  width=15cm,
  xtick=\empty, 
  ytick=\empty,
   xlabel={$T$},
  enlargelimits=false, 
  clip=false, 
  axis on top,
  grid = major,
  hide y axis
  ]
\addplot [very thick,blue] {gauss(x, 4, 0.8)};
\addlegendentry{$L$}
\addplot [very thick,brown] {gauss(x, 8, 0.8)};
\addlegendentry{$M$}
\addplot [very thick,red] {gauss(x, 12, 0.8)};
\addlegendentry{$H$}
\node[below,blue] at (axis cs:4,0)  {$N\rho_L$}; 
\node[below,brown] at (axis cs:8,0)  {$N\rho_M$}; 
\node[below,red] at (axis cs:12,0)  {$N\rho_H$}; 
\node[above,green!50!black] at (axis cs:6,1.21)  {$\tilde{T}^{\alpha}_N$};
\node[above,green!50!black] at (axis cs:11.5,1.21)  {$\tilde{T}^{\beta}_N$};
\draw[blue, dashed] (axis cs:4,0) -- (axis cs:4,1.21);
\draw[brown, dashed] (axis cs:8,0) -- (axis cs:8,1.21);
\draw[red, dashed] (axis cs:12,0) -- (axis cs:12,1.21);
\draw[green!50!black, dashed] (axis cs:6,0) -- (axis cs:6,1.21);
\draw[green!50!black, dashed] (axis cs:11.5,0) -- (axis cs:11.5,1.21);
\end{axis}
\end{tikzpicture}



\end{document}

==> Figure/figure6.tex <==
\documentclass[tikz, border=2mm]{standalone} % Standalone document for TikZ

\usepackage{amsmath,amssymb}
\usetikzlibrary{shapes.geometric}


\begin{document}
\begin{tikzpicture}[x=1.30cm,y=1.30cm,font=\small,line cap=round,line join=round]
  % Probability simplex vertices
  \coordinate (Z1) at (0,0);
  \coordinate (Z2) at (3,5.1962);
  \coordinate (Z3) at (6,0);

  % Pairwise equal-KL boundaries (schematic)
  \coordinate (LMtop)   at (1.4500,2.5115);
  \coordinate (LMright) at (5.4011,1.0372);
  \coordinate (LHtop)   at (2.0906,3.6211);
  \coordinate (LHbase)  at (3.7200,0);
  \coordinate (X)       at (2.8200,2.0000);

  % Induced distributions and Chernoff points
  \coordinate (GL)  at (1.5200,1.8800);
  \coordinate (GM)  at (2.3400,2.6600);
  \coordinate (GH)  at (4.3200,1.9500);
  \coordinate (rLM) at (1.9432,2.3274);
  \coordinate (rLH) at (2.9640,1.6800);

  % Simplex
  \draw[line width=0.8pt] (Z1)--(Z2)--(Z3)--cycle;
  \node[below left=1pt,font=\large]  at (Z1) {$z_1$};
  \node[above=2pt,font=\large]       at (Z2) {$z_2$};
  \node[below right=1pt,font=\large] at (Z3) {$z_3$};

  % Full pairwise equal-cost loci
  \draw[densely dashed,line width=0.65pt] (LMtop)--(LMright);
  \draw[densely dashed,line width=0.65pt] (LHtop)--(LHbase);

  % The relevant lower envelope F: both the set and its label are red
  \draw[red,line width=1.55pt] (LMtop)--(X)--(LHbase);
  \node[anchor=east,text=red,font=\Large] at (3.13,0.78) {$F$};

  % Induced message distributions
  \node[circle,fill,inner sep=1.75pt] at (GL) {};
  \node[anchor=north,xshift=-4pt,yshift=-3pt] at (GL) {$G_L$};

  \node[circle,fill,inner sep=1.75pt] at (GM) {};
  \node[anchor=south east,xshift=1pt,yshift=1pt] at (GM) {$G_M$};

  \node[circle,fill,inner sep=1.75pt] at (GH) {};
  \node[anchor=south east,xshift=0pt,yshift=1pt] at (GH) {$G_H$};

  % Pairwise Chernoff points
  \node[draw,fill=white,line width=0.7pt,inner sep=1.55pt] at (rLM) {};
  \node[anchor=north west,xshift=-5.4pt,yshift=-8pt,fill=white,inner sep=1pt]
    at (rLM) {$\gamma^*_{L,M}$};

  \node[draw,fill=white,line width=0.7pt,inner sep=1.55pt] at (rLH) {};
  \node[anchor=north west,xshift=10pt,yshift=-4pt,fill=white,inner sep=1pt]
    at (rLH) {$\gamma^*_{L,H}$};
\end{tikzpicture}
\end{document}



